Vortex nucleation and quadrupole deformation of a rotating Bose-Einstein condensate

Using a semi-analytic model based on the Thomas-Fermi approximation, we investigate the relevance of the quadrupole deformation of a trapped Bose-Einstein condensate for the nucleation of quantized vortices. For sufficiently high angular velocities $\Omega$ of the trap, the tendency of the system to exhibit spontaneous deformation is shown to lower the barrier which inhibits the nucleation of vortices at smaller $\Omega$. The corresponding value of the critical angular velocity $\Omega_c$ is calculated as a function of the deformation of the trap and of the chemical potential. The theoretical predictions for $\Omega_c$ refer to the case of a sudden switch-on of the deformed rotating trap and they are compared with recent experimental data.

==> fig1_barrier.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: prova.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 22 10:52:13 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 408 245
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4085,2451)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2088 0 R
-63 0 V
550 569 M
63 0 V
2088 0 R
-63 0 V
550 838 M
63 0 V
2088 0 R
-63 0 V
550 1107 M
63 0 V
2088 0 R
-63 0 V
550 1375 M
63 0 V
2088 0 R
-63 0 V
550 1644 M
63 0 V
2088 0 R
-63 0 V
550 1913 M
63 0 V
2088 0 R
-63 0 V
550 2182 M
63 0 V
2088 0 R
-63 0 V
550 2451 M
63 0 V
2088 0 R
-63 0 V
550 300 M
0 63 V
0 2088 R
0 -63 V
980 300 M
0 63 V
0 2088 R
0 -63 V
1410 300 M
0 63 V
0 2088 R
0 -63 V
1841 300 M
0 63 V
0 2088 R
0 -63 V
2271 300 M
0 63 V
0 2088 R
0 -63 V
2701 300 M
0 63 V
0 2088 R
0 -63 V
1.000 UL
LTb
550 300 M
2151 0 V
0 2151 V
-2151 0 V
550 300 L
1.000 UL
LT0
711 3546 M
-161 0 V
46 12 R
-46 -12 V
46 -13 V
1.000 UL
LT0
550 1644 M
22 1 V
21 0 V
22 2 V
22 2 V
22 2 V
21 3 V
22 4 V
22 4 V
22 4 V
21 5 V
22 6 V
22 6 V
21 7 V
22 7 V
22 7 V
22 8 V
21 8 V
22 9 V
22 9 V
22 9 V
21 10 V
22 10 V
22 11 V
21 11 V
22 11 V
22 11 V
22 11 V
21 12 V
22 12 V
22 12 V
22 12 V
21 12 V
22 13 V
22 12 V
21 12 V
22 13 V
22 12 V
22 12 V
21 12 V
22 12 V
22 12 V
22 12 V
21 11 V
22 11 V
22 11 V
21 10 V
22 11 V
22 9 V
22 10 V
21 8 V
22 9 V
22 7 V
22 8 V
21 6 V
22 6 V
22 6 V
21 5 V
22 4 V
22 3 V
22 2 V
21 2 V
22 1 V
22 0 V
22 -1 V
21 -1 V
22 -3 V
22 -3 V
21 -5 V
22 -5 V
22 -6 V
22 -8 V
21 -8 V
22 -9 V
22 -10 V
22 -11 V
21 -13 V
22 -13 V
22 -14 V
21 -15 V
22 -16 V
22 -17 V
22 -17 V
21 -19 V
22 -19 V
22 -20 V
22 -20 V
21 -21 V
22 -21 V
22 -22 V
21 -22 V
22 -22 V
22 -22 V
22 -21 V
21 -21 V
22 -19 V
22 -19 V
22 -16 V
21 -13 V
22 -8 V
1.000 UL
LT3
550 300 M
22 1 V
21 1 V
22 4 V
22 4 V
22 5 V
21 7 V
22 8 V
22 9 V
22 11 V
21 11 V
22 13 V
22 13 V
21 15 V
22 16 V
22 17 V
22 19 V
21 19 V
22 20 V
22 21 V
22 22 V
21 23 V
22 24 V
22 25 V
21 25 V
22 27 V
22 27 V
22 27 V
21 29 V
22 29 V
22 29 V
22 31 V
21 30 V
22 31 V
22 32 V
21 32 V
22 32 V
22 32 V
22 33 V
21 32 V
22 33 V
22 33 V
22 33 V
21 33 V
22 33 V
22 32 V
21 33 V
22 32 V
22 31 V
22 32 V
21 30 V
22 31 V
22 30 V
22 29 V
21 28 V
22 28 V
22 27 V
21 26 V
22 26 V
22 24 V
22 23 V
21 23 V
22 21 V
22 20 V
22 19 V
21 18 V
22 16 V
22 15 V
21 14 V
22 12 V
22 11 V
22 9 V
21 8 V
22 7 V
22 5 V
22 3 V
21 2 V
22 0 V
22 -1 V
21 -3 V
22 -4 V
22 -6 V
22 -7 V
21 -9 V
22 -11 V
22 -11 V
22 -13 V
21 -14 V
22 -15 V
22 -17 V
21 -17 V
22 -18 V
22 -18 V
22 -18 V
21 -19 V
22 -18 V
22 -17 V
22 -15 V
21 -13 V
22 -8 V
stroke
grestore
end
showpage
}}%
\put(1550,1107){\makebox(0,0)[l]{\Large{$\Omega =\frac{3}{2}\Omega_v(\mu)$}}}%
\put(630,2000){\makebox(0,0)[l]{\Large{$\Omega =\Omega_v(\mu)$}}}%
\put(1625,75){\makebox(0,0){\large{$d/R_{\perp}$}}}%
\put(100,1375){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$E_v(d/R_{\perp},\Omega,\mu)/E_v(d=0,\mu)$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2701,200){\makebox(0,0){$1$}}%
\put(2271,200){\makebox(0,0){$0.8$}}%
\put(1841,200){\makebox(0,0){$0.6$}}%
\put(1410,200){\makebox(0,0){$0.4$}}%
\put(980,200){\makebox(0,0){$0.2$}}%
\put(550,200){\makebox(0,0){$0$}}%
%\put(500,2451){\makebox(0,0)[r]{$0.3$}}%
\put(500,2182){\makebox(0,0)[r]{$0.2$}}%
%\put(500,1913){\makebox(0,0)[r]{$0.1$}}%
\put(500,1644){\makebox(0,0)[r]{$0$}}%
%\put(500,1375){\makebox(0,0)[r]{$-0.1$}}%
\put(500,1107){\makebox(0,0)[r]{$-0.2$}}%
%\put(500,838){\makebox(0,0)[r]{$-0.3$}}%
\put(500,569){\makebox(0,0)[r]{$-0.4$}}%
%\put(500,300){\makebox(0,0)[r]{$-0.5$}}%
\end{picture}%
\endgroup
\endinput


==> fig2_map064.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: mappa064bis.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 21 16:41:06 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 280 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2807,2807)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT7
LT8
LT8
340 2483 M
21 -16 V
20 -14 V
2 -1 V
21 -9 V
22 -9 V
21 -8 V
7 -3 V
15 -5 V
21 -7 V
22 -6 V
21 -7 V
18 -5 V
3 -1 V
22 -5 V
21 -6 V
22 -5 V
21 -5 V
22 -4 V
17 -3 V
4 -1 V
22 -4 V
21 -4 V
22 -4 V
21 -3 V
22 -3 V
21 -2 V
22 -2 V
21 -2 V
21 -1 V
22 -2 V
21 0 V
22 -1 V
21 0 V
22 1 V
21 1 V
22 1 V
21 1 V
22 2 V
21 3 V
22 3 V
21 3 V
22 4 V
21 4 V
22 5 V
1 1 V
20 4 V
21 6 V
22 6 V
21 7 V
20 6 V
2 1 V
21 8 V
22 9 V
21 9 V
7 3 V
15 8 V
21 12 V
17 10 V
5 5 V
21 23 V
2 2 V
1271 1886 M
-8 2 V
-22 7 V
-21 6 V
-21 6 V
-22 5 V
-15 3 V
-6 2 V
-22 5 V
-21 4 V
-22 4 V
-21 4 V
-22 3 V
-21 2 V
-22 3 V
-21 1 V
-22 2 V
-12 0 V
-9 1 V
-22 1 V
-21 0 V
-22 0 V
-21 0 V
-21 -1 V
-22 -1 V
-21 -1 V
-22 -1 V
-21 -2 V
-22 -2 V
-21 -2 V
-22 -2 V
-21 -3 V
-22 -3 V
-21 -3 V
-22 -4 V
-21 -4 V
-16 -3 V
-6 0 V
-21 -4 V
-21 -4 V
-22 -4 V
-21 -4 V
-22 -5 V
-21 -5 V
-16 -3 V
-6 -2 V
-21 -4 V
-22 -5 V
-21 -5 V
2326 422 M
0 30 V
-1 30 V
-1 30 V
-2 29 V
-2 30 V
-3 30 V
-2 21 V
-1 9 V
-4 30 V
-4 30 V
-5 30 V
-6 30 V
-2 8 V
-4 21 V
-7 30 V
-7 30 V
-3 13 V
-5 17 V
-8 30 V
-8 27 V
-1 3 V
-10 30 V
-11 30 V
-11 29 V
-10 27 V
-2 3 V
-13 30 V
-7 16 V
-6 14 V
-14 30 V
-1 2 V
-15 28 V
-7 13 V
-9 17 V
-12 21 V
-5 8 V
-17 28 V
-1 2 V
-20 30 V
0 1 V
-20 29 V
-2 3 V
-20 27 V
-1 2 V
-21 28 V
-1 0 V
-21 27 V
-3 3 V
-19 22 V
-6 8 V
-15 16 V
-12 13 V
-9 10 V
-20 20 V
-2 2 V
-21 22 V
-7 6 V
-15 14 V
-18 16 V
-3 3 V
-22 19 V
-9 8 V
-12 10 V
-22 17 V
-3 3 V
-18 14 V
-21 16 V
-1 0 V
-21 16 V
-20 14 V
-2 1 V
-21 15 V
-21 13 V
-1 0 V
-21 14 V
-22 13 V
-5 3 V
-16 10 V
-21 12 V
-15 8 V
-7 4 V
-21 11 V
-22 11 V
-8 4 V
-13 7 V
-22 10 V
-21 10 V
-7 3 V
-15 7 V
-21 9 V
-22 8 V
-14 6 V
-7 3 V
-22 8 V
-21 7 V
-22 8 V
-13 4 V
LT0
340 1991 M
21 9 V
13 5 V
9 4 V
21 10 V
22 10 V
12 6 V
9 5 V
22 12 V
21 12 V
2 1 V
20 15 V
20 15 V
1 2 V
20 28 V
0 29 V
-19 30 V
-1 1 V
-21 18 V
-13 11 V
-9 5 V
-21 14 V
-18 11 V
-4 2 V
-21 11 V
-22 12 V
-9 5 V
-12 6 V
-22 10 V
-21 11 V
1349 2005 M
-1 0 V
-21 17 V
-17 13 V
-4 5 V
-22 21 V
-4 4 V
-17 25 V
-4 5 V
-7 30 V
9 29 V
2 3 V
21 27 V
22 19 V
12 11 V
9 6 V
22 15 V
11 9 V
10 6 V
22 14 V
14 10 V
7 4 V
22 14 V
18 12 V
3 2 V
22 13 V
21 15 V
22 14 V
21 15 V
0 1 V
22 15 V
19 14 V
2 2 V
21 18 V
12 10 V
10 11 V
18 19 V
3 6 V
14 24 V
2351 422 M
-1 30 V
0 30 V
-2 30 V
-1 29 V
-2 30 V
-3 30 V
-3 30 V
-3 21 V
-1 9 V
-4 30 V
-4 30 V
-6 30 V
-5 29 V
-1 5 V
-5 25 V
-7 30 V
-8 30 V
-2 8 V
-6 22 V
-8 30 V
-7 23 V
-2 7 V
-10 30 V
-9 27 V
-1 2 V
-11 30 V
-10 25 V
-2 5 V
-13 30 V
-6 16 V
-7 14 V
-14 30 V
-1 2 V
-14 28 V
-7 15 V
-8 14 V
-14 25 V
-3 5 V
-17 30 V
-1 2 V
-17 28 V
-5 7 V
-15 23 V
-6 10 V
-14 20 V
-8 11 V
-13 19 V
-8 10 V
-15 20 V
-7 8 V
-17 21 V
-4 6 V
-20 24 V
-2 2 V
-21 24 V
-4 4 V
-17 20 V
-10 10 V
-12 13 V
-17 17 V
-4 5 V
-22 21 V
-4 4 V
-17 17 V
-15 13 V
-7 6 V
-21 20 V
-5 4 V
-17 15 V
-17 14 V
-4 4 V
-22 18 V
-11 8 V
-10 9 V
-22 17 V
-6 4 V
-15 12 V
-22 16 V
-2 2 V
-19 15 V
-22 15 V
-21 16 V
-21 14 V
-22 16 V
-21 14 V
-22 15 V
-21 14 V
-1 0 V
-21 15 V
-21 14 V
-2 1 V
-20 14 V
-21 15 V
-3 1 V
-19 15 V
-21 15 V
1.000 UL
LTb
2465 2483 M
0 -2061 V
340 422 M
2125 0 V
340 422 M
0 2061 V
2125 0 R
-2125 0 V
340 422 M
0 63 V
0 1998 R
0 -63 V
643 422 M
0 63 V
0 1998 R
0 -63 V
947 422 M
0 63 V
0 1998 R
0 -63 V
1251 422 M
0 63 V
0 1998 R
0 -63 V
1554 422 M
0 63 V
0 1998 R
0 -63 V
1858 422 M
0 63 V
0 1998 R
0 -63 V
2162 422 M
0 63 V
0 1998 R
0 -63 V
2465 422 M
0 63 V
0 1998 R
0 -63 V
0 -1998 R
-63 0 V
340 422 M
63 0 V
2465 834 M
-63 0 V
340 834 M
63 0 V
2062 412 R
-63 0 V
-2062 0 R
63 0 V
2062 413 R
-63 0 V
-2062 0 R
63 0 V
2062 412 R
-63 0 V
-2062 0 R
63 0 V
2062 412 R
-63 0 V
-2062 0 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(300,2483){\makebox(0,0)[l]{\large{$\oplus$}}}%
\put(840,2150){\makebox(0,0)[l]{\large{$\odot$}}}%
\put(595,420){\makebox(0,0)[l]{\large{$\otimes$}}}%
\put(300,2130){\makebox(0,0)[l]{\large{$\oslash$}}}%
\put(900,2483){\makebox(0,0)[l]{\large{$\bigtriangledown$}}}%
\put(820,2600){\makebox(0,0)[l]{\large{\textbf{-0.01}}}}%
\put(230,2600){\makebox(0,0)[l]{\large{\textbf{0.00}}}}%
\put(900,2060){\makebox(0,0)[l]{\large{\textbf{+0.01}}}}%
\put(-70,2200){\makebox(0,0)[l]{\large{\textbf{+0.02}}}}%
\put(500,585){\makebox(0,0)[l]{\large{\textbf{-0.32}}}}%
%
%
\put(150,1670){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(-450,-500)[b]{\shortstack{\Large{$d/R_x$}}}%
\special{ps: currentpoint grestore moveto}%
}%
%\put(2997,1453){\makebox(0,0){\Large{$d/R_x$}}}%
%\put(300,2483){\makebox(0,0)[r]{$1$}}%
%\put(300,2071){\makebox(0,0)[r]{$0.8$}}%
%\put(300,1659){\makebox(0,0)[r]{$0.6$}}%
%\put(300,1246){\makebox(0,0)[r]{$0.4$}}%
%\put(300,834){\makebox(0,0)[r]{$0.2$}}%
%\put(300,422){\makebox(0,0)[r]{$0.0$}}%
\put(1402,150){\makebox(0,0){\Large{$\delta$}}}%
\put(2465,322){\makebox(0,0){$0.7$}}%
\put(2162,322){\makebox(0,0){$0.6$}}%
\put(1858,322){\makebox(0,0){$0.5$}}%
\put(1554,322){\makebox(0,0){$0.4$}}%
\put(1251,322){\makebox(0,0){$0.3$}}%
\put(947,322){\makebox(0,0){$0.2$}}%
\put(643,322){\makebox(0,0){$0.1$}}%
\put(340,322){\makebox(0,0){$0$}}%
\put(1450,937){\makebox(0,0)[l]{\large{$\Omega =0.64\,\omega_{\perp}$}}}%
\end{picture}%
\endgroup
\endinput


==> fig3_map07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: mappa07bis.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 21 16:41:02 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 280 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2807,2807)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT7
LT8
LT8
340 1932 M
21 5 V
22 5 V
12 3 V
9 3 V
22 5 V
21 6 V
22 5 V
21 6 V
21 5 V
1 0 V
21 7 V
21 6 V
22 6 V
21 6 V
17 5 V
5 2 V
21 7 V
22 7 V
21 8 V
19 6 V
3 1 V
21 9 V
22 9 V
21 9 V
5 2 V
17 9 V
21 12 V
16 9 V
6 4 V
21 18 V
9 8 V
12 21 V
5 8 V
-1 30 V
-4 6 V
-13 24 V
-8 7 V
-21 20 V
-4 3 V
-18 12 V
-21 14 V
-7 4 V
-15 8 V
-21 11 V
-20 11 V
-2 0 V
-21 10 V
-22 10 V
-20 10 V
-1 0 V
-22 9 V
-21 9 V
-22 9 V
-6 3 V
-15 6 V
-22 8 V
-21 9 V
-16 6 V
-5 2 V
-22 9 V
-21 9 V
-22 9 V
-3 1 V
-18 9 V
-22 10 V
-21 10 V
-4 1 V
-18 14 V
-21 16 V
2465 1259 M
-12 29 V
-9 23 V
-3 7 V
-14 30 V
-5 11 V
-9 19 V
-12 26 V
-2 4 V
-15 30 V
-5 8 V
-12 21 V
-9 18 V
-7 12 V
-15 25 V
-3 5 V
-18 30 V
-19 30 V
-3 3 V
-18 27 V
-3 5 V
-17 25 V
-4 6 V
-18 24 V
-4 5 V
-18 24 V
-3 4 V
-21 26 V
-1 2 V
-21 27 V
-2 1 V
-20 25 V
-4 5 V
-17 21 V
-8 9 V
-14 16 V
-12 14 V
-9 11 V
-16 19 V
-6 7 V
-19 22 V
-2 3 V
-22 26 V
-1 1 V
-20 27 V
-2 3 V
-20 28 V
-1 2 V
-17 30 V
-3 7 V
-10 23 V
-7 30 V
-1 30 V
6 29 V
12 29 V
0 1 V
18 30 V
3 4 V
20 26 V
2 2 V
21 26 V
2 2 V
20 22 V
7 8 V
14 15 V
13 15 V
9 9 V
17 21 V
4 4 V
21 25 V
1 1 V
21 29 V
18 30 V
4 10 V
6 20 V
LT0
340 2062 M
5 3 V
16 10 V
22 13 V
11 7 V
10 9 V
22 19 V
1 2 V
18 29 V
2 30 V
-13 30 V
-8 9 V
-19 21 V
-3 2 V
-21 16 V
-16 12 V
-6 3 V
-21 13 V
2465 1334 M
-6 14 V
-12 30 V
-3 7 V
-10 23 V
-12 25 V
-2 5 V
-14 29 V
-5 11 V
-10 19 V
-12 24 V
-3 6 V
-16 30 V
-2 4 V
-14 26 V
-8 13 V
-9 17 V
-12 20 V
-6 10 V
-16 26 V
-2 4 V
-18 29 V
-1 2 V
-17 28 V
-4 7 V
-15 23 V
-7 11 V
-12 19 V
-9 15 V
-10 15 V
-12 20 V
-6 10 V
-15 26 V
-3 4 V
-17 29 V
-2 5 V
-13 25 V
-8 19 V
-6 11 V
-11 30 V
-5 16 V
-4 14 V
-6 30 V
-2 30 V
2 30 V
6 29 V
4 16 V
5 14 V
12 30 V
5 10 V
10 20 V
11 20 V
5 10 V
17 26 V
2 4 V
18 30 V
1 1 V
18 29 V
4 5 V
14 24 V
7 13 V
9 17 V
13 28 V
1 2 V
7 30 V
1.000 UL
LTb
2465 2483 M
0 -2061 V
340 422 M
2125 0 V
340 422 M
0 2061 V
2125 0 R
-2125 0 V
340 422 M
0 63 V
0 1998 R
0 -63 V
643 422 M
0 63 V
0 1998 R
0 -63 V
947 422 M
0 63 V
0 1998 R
0 -63 V
1251 422 M
0 63 V
0 1998 R
0 -63 V
1554 422 M
0 63 V
0 1998 R
0 -63 V
1858 422 M
0 63 V
0 1998 R
0 -63 V
2162 422 M
0 63 V
0 1998 R
0 -63 V
2465 422 M
0 63 V
0 1998 R
0 -63 V
0 -1998 R
-63 0 V
340 422 M
63 0 V
2465 834 M
-63 0 V
340 834 M
63 0 V
2062 412 R
-63 0 V
-2062 0 R
63 0 V
2062 413 R
-63 0 V
-2062 0 R
63 0 V
2062 412 R
-63 0 V
-2062 0 R
63 0 V
2062 412 R
-63 0 V
-2062 0 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(300,2483){\makebox(0,0)[l]{\large{$\oplus$}}}%
\put(1400,2150){\makebox(0,0)[l]{\large{$\odot$}}}%
\put(770,420){\makebox(0,0)[l]{\large{$\otimes$}}}%
\put(300,2160){\makebox(0,0)[l]{\large{$\oslash$}}}%
\put(1520,2483){\makebox(0,0)[l]{\large{$\bigtriangledown$}}}%
\put(1450,2600){\makebox(0,0)[l]{\large{\textbf{-0.03}}}}%
\put(230,2600){\makebox(0,0)[l]{\large{\textbf{0.00}}}}%
\put(1450,2050){\makebox(0,0)[l]{\large{\textbf{-0.01}}}}%
\put(-70,2200){\makebox(0,0)[l]{\large{\textbf{+0.02}}}}%
\put(670,585){\makebox(0,0)[l]{\large{\textbf{-0.38}}}}%
%
%
\put(150,1670){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(-450,-500)[b]{\shortstack{\Large{$d/R_x$}}}%
\special{ps: currentpoint grestore moveto}%
}%
%\put(2997,1453){\makebox(0,0){\Large{$d/R_x$}}}%
%\put(300,2483){\makebox(0,0)[r]{$1$}}%
%\put(300,2071){\makebox(0,0)[r]{$0.8$}}%
%\put(300,1659){\makebox(0,0)[r]{$0.6$}}%
%\put(300,1246){\makebox(0,0)[r]{$0.4$}}%
%\put(300,834){\makebox(0,0)[r]{$0.2$}}%
%\put(300,422){\makebox(0,0)[r]{$0.0$}}%
\put(1402,150){\makebox(0,0){\Large{$\delta$}}}%
\put(2465,322){\makebox(0,0){$0.7$}}%
\put(2162,322){\makebox(0,0){$0.6$}}%
\put(1858,322){\makebox(0,0){$0.5$}}%
\put(1554,322){\makebox(0,0){$0.4$}}%
\put(1251,322){\makebox(0,0){$0.3$}}%
\put(947,322){\makebox(0,0){$0.2$}}%
\put(643,322){\makebox(0,0){$0.1$}}%
\put(340,322){\makebox(0,0){$0$}}%
\put(1600,937){\makebox(0,0)[l]{\large{$\Omega =0.7\,\omega_{\perp}$}}}%
\end{picture}%
\endgroup
\endinput


==> fig4_Omc_eps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: prova.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 22 10:33:07 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 408 245
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4085,2451)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2088 0 R
-63 0 V
500 569 M
63 0 V
2088 0 R
-63 0 V
500 838 M
63 0 V
2088 0 R
-63 0 V
500 1107 M
63 0 V
2088 0 R
-63 0 V
500 1376 M
63 0 V
2088 0 R
-63 0 V
500 1644 M
63 0 V
2088 0 R
-63 0 V
500 1913 M
63 0 V
2088 0 R
-63 0 V
500 2182 M
63 0 V
2088 0 R
-63 0 V
500 2451 M
63 0 V
2088 0 R
-63 0 V
500 300 M
0 63 V
0 2088 R
0 -63 V
859 300 M
0 63 V
0 2088 R
0 -63 V
1217 300 M
0 63 V
0 2088 R
0 -63 V
1576 300 M
0 63 V
0 2088 R
0 -63 V
1934 300 M
0 63 V
0 2088 R
0 -63 V
2293 300 M
0 63 V
0 2088 R
0 -63 V
2651 300 M
0 63 V
0 2088 R
0 -63 V
1.000 UL
LTb
500 300 M
2151 0 V
0 2151 V
-2151 0 V
500 300 L
1.000 UL
LT0
1575 2201 M
-1075 0 V
121 32 R
500 2201 L
121 -33 V
1.000 UL
LT0
2288 613 M
263 0 V
500 2326 M
36 -10 V
36 -9 V
36 -9 V
35 -10 V
36 -9 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
35 -10 V
36 -9 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
35 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
35 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -9 V
36 -10 V
35 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
35 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
35 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
35 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -10 V
35 -9 V
36 -9 V
36 -9 V
36 -10 V
1.000 UL
LT1
2288 513 M
263 0 V
500 2328 M
36 -10 V
36 -9 V
36 -9 V
35 -10 V
36 -10 V
36 -10 V
36 -10 V
36 -11 V
36 -11 V
36 -10 V
35 -12 V
36 -11 V
36 -12 V
36 -12 V
36 -12 V
36 -13 V
35 -13 V
36 -13 V
36 -13 V
36 -14 V
36 -14 V
36 -14 V
36 -14 V
35 -15 V
36 -15 V
36 -15 V
36 -16 V
36 -15 V
36 -16 V
35 -16 V
36 -17 V
36 -16 V
36 -16 V
36 -17 V
36 -17 V
36 -17 V
35 -16 V
36 -17 V
36 -17 V
36 -17 V
36 -17 V
36 -17 V
36 -17 V
35 -17 V
36 -17 V
36 -17 V
36 -17 V
36 -17 V
36 -16 V
36 -17 V
35 -16 V
36 -16 V
36 -17 V
36 -16 V
36 -16 V
36 -15 V
35 -16 V
36 -16 V
36 -15 V
36 -15 V
1.000 UL
LT2
2288 413 M
263 0 V
500 2252 M
36 -15 V
36 -16 V
36 -18 V
35 -20 V
36 -22 V
36 -24 V
36 -27 V
36 -30 V
36 -31 V
36 -34 V
35 -36 V
36 -37 V
36 -39 V
36 -39 V
36 -41 V
36 -40 V
35 -41 V
36 -40 V
36 -41 V
36 -39 V
36 -40 V
36 -38 V
36 -38 V
35 -36 V
36 -36 V
36 -34 V
36 -34 V
36 -32 V
36 -32 V
35 -30 V
36 -29 V
36 -28 V
36 -27 V
36 -26 V
36 -25 V
36 -23 V
35 -23 V
36 -23 V
36 -21 V
36 -20 V
36 -20 V
36 -19 V
36 -18 V
35 -17 V
36 -17 V
36 -16 V
36 -15 V
36 -15 V
36 -15 V
36 -14 V
35 -13 V
36 -13 V
36 -12 V
36 -12 V
36 -11 V
36 -12 V
35 -10 V
36 -11 V
36 -10 V
36 -9 V
stroke
grestore
end
showpage
}}%
\put(2238,413){\makebox(0,0)[r]{$\mu =18\,\hbar\omega_{\perp}$}}%
\put(2238,513){\makebox(0,0)[r]{$\mu =9\,\hbar\omega_{\perp}$}}%
\put(2238,613){\makebox(0,0)[r]{$\mu =9\,\hbar\omega_{\perp}$ analytic}}%
\put(1647,2201){\makebox(0,0)[l]{\Large{$\frac{1}{\sqrt{2}}$}}}%
\put(1575,150){\makebox(0,0){\Large{$\varepsilon$}}}%
\put(100,1375){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large{$\Omega_c/\omega_{\perp}$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2651,200){\makebox(0,0){$0.15$}}%
%\put(2293,200){\makebox(0,0){$0.125$}}%
\put(1934,200){\makebox(0,0){$0.10$}}%
%\put(1576,200){\makebox(0,0){$0.075$}}%
\put(1217,200){\makebox(0,0){$0.05$}}%
%\put(859,200){\makebox(0,0){$0.025$}}%
\put(500,200){\makebox(0,0){$0.00$}}%
\put(450,2451){\makebox(0,0)[r]{$0.8$}}%
%\put(450,2182){\makebox(0,0)[r]{$0.7$}}%
\put(450,1913){\makebox(0,0)[r]{$0.6$}}%
%\put(450,1644){\makebox(0,0)[r]{$0.5$}}%
\put(450,1376){\makebox(0,0)[r]{$0.4$}}%
%\put(450,1107){\makebox(0,0)[r]{$0.3$}}%
\put(450,838){\makebox(0,0)[r]{$0.2$}}%
%\put(450,569){\makebox(0,0)[r]{$0.1$}}%
\put(450,300){\makebox(0,0)[r]{$0.0$}}%
\end{picture}%
\endgroup
\endinput

